Finding Possible Winners in Spatial Voting with Incomplete Information

We consider a spatial voting model where both candidates and voters are positioned in the $d$-dimensional Euclidean space, and each voter ranks candidates based on their proximity to the voter's ideal point. We focus on the scenario where the given information about the locations of the voters' ideal points is incomplete; for each dimension, only an interval of possible values is known. In this context, we investigate the computational complexity of determining the possible winners under positional scoring rules. Our results show that the possible winner problem in one dimension is solvable in polynomial time for all $k$-truncated voting rules with constant $k$. Moreover, for some scoring rules for which the possible winner problem is NP-complete, such as approval voting for any dimension or $k$-approval for $d \geq 2$ dimensions, we give an FPT algorithm parameterized by the number of candidates. Finally, we classify tractable and intractable settings of the weighted possible winner problem in one dimension, and resolve the computational complexity of the weighted case for all two-valued positional scoring rules when $d=1$.

==> figures/partial_spatial.tex <==
\begin{figure}[htbp!]
\centering
\begin{tikzpicture}[scale=1.2]
    % Axes
    \draw[->] (-0.25,0) -- (6,0) node[right] {Urban};
    \draw[->] (0,-0.25) -- (0,4) node[above] {Temperature};

    % Rectangles
    \fill[orange, opacity=0.35] (0.5,1.2) rectangle (3,3.2);
    \fill[orange, opacity=0.35] (2.5,0.5) rectangle (3.5,2.5);    

    % Dashed lines
    \draw[dashed,gray] (0.5,0) -- (0.5,4) node[left] {};
    \draw[dashed,gray] (3,0) -- (3,4) node[right] {};
    \draw[dashed,gray] (0,1.2) -- (6,1.2) node[above] {};
    \draw[dashed,gray] (0,3.2) -- (6,3.2) node[above] {};

    % Labels for dashed lines
    \node[left] at (0,3.2) {$u_{A,2}$};
    \node[left] at (0,1.2) {$\ell_{A,2}$};
    \node[below] at (0.5,0) {$\ell_{A,1}$};
    \node[below] at (3,0) {$u_{A,1}$};
    
    % candidates
    \fill[blue] (1.2,1) circle (2pt) node[right] {Iceland};
    \fill[blue] (3.5,2.9) circle (2pt) node[right] {Rio de Janeiro};
    \fill[blue] (4.7,1.9) circle (2pt) node[right] {New York};

    \fill[red] (0.9,1.3) circle (2pt) node[above] {$T_A$};
    \fill[red] (2.6,1.4) circle (2pt) node[above] {$T_B$};

    \fill[red] (2.9,3) circle (2pt) node[left] {$T'_A$};
    \fill[red] (3.3,2.2) circle (2pt) node[right] {$T'_B$};

\end{tikzpicture}
\caption{Illustration of a partial spatial profile and two different spatial completions.}
\label{fig:partial_spatial}
\end{figure}

==> figures/schedule_example.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}

% Axis
\draw[thick] (1,0) -- (9,0);
\draw[thick] (1,4) -- (9,4);

\draw[thick] (1,0) -- (1,4);
\draw[thick] (9,0) -- (9,4);
\foreach \x in {1,..., 3}    
    \draw[dashed, gray, line width=0.1mm] (1,\x) -- (9,\x);
\foreach \x in {2,..., 8}    
    \draw[dashed, gray, line width=0.1mm] (\x,0) -- (\x,4);

% Regions with patterns
\fill[pattern=north east lines, pattern color=orange!80] (1,2) -- (2,2) -- (2,3) -- (3,3) -- (3,0) -- (1,0) -- cycle;
\fill[pattern=north east lines, pattern color=cyan] (4,0) -- (4,2) -- (5,2) -- (5,1) -- (6,1) -- (6,0) -- cycle;
\fill[pattern=north east lines, pattern color=green!70!black] (7,0) -- (7,2) -- (8,2) -- (8,4) -- (9,4) -- (9,0) -- cycle;

% Step functions
\draw[line width=0.75mm, orange!80!black] (1,2) -- (2,2) -- (2,3) -- (3,3) -- (3,0);
\draw[line width=0.75mm, cyan!80!black] (4,0) -- (4,2) -- (5,2) -- (5,0);
\draw[line width=0.75mm, cyan!80!black] (4,1) -- (6,1) -- (6,0);
\draw[line width=0.75mm, green!50!black] (7,0) -- (7,2) -- (8,2) -- (8,4);

% Magenta vertical bars
\draw[dashed, line width=0.75mm, magenta] (4,2) -- (4,4);
\draw[dashed, line width=0.75mm, magenta] (6,1) -- (6,4);

% Labels under x-axis
\node at (1, -0.3) {1};
\node at (2, -0.3) {2};
\node at (3, -0.3) {3};
\node at (4, -0.3) {4};
\node at (5, -0.3) {5};
\node at (6, -0.3) {6};
\node at (7, -0.3) {7};
\node at (8, -0.3) {8};

% Label for j'
\node at (4.6,0.4) {\Large$\boldsymbol{j'}$};

\node at (1.5,3.5) {$M_1$};
\node at (2.5,3.5) {$M_2$};
\node at (7.5,3.5) {$M_7$};
\node at (8.5,3.5) {$M_8$};

\end{tikzpicture}
    \caption{Schedule example of job $j'$ in L shape}
    \label{fig:schedule_example}
\end{figure}

==> figures/schedule_example_left.tex <==
\begin{tikzpicture}

% Axis
\draw[thick] (1,0) -- (6,0);
\draw[thick] (1,4) -- (6,4);

\draw[thick] (1,0) -- (1,4);
\draw[thick] (6,0) -- (6,4);
\foreach \x in {1,..., 3}    
    \draw[dashed, gray, line width=0.1mm] (1,\x) -- (6,\x);
\foreach \x in {2,..., 5}    
    \draw[dashed, gray, line width=0.1mm] (\x,0) -- (\x,4);


% Regions with patterns
\fill[pattern=north east lines, pattern color=orange!80] (1,2) -- (2,2) -- (2,3) -- (3,3) -- (3,0) -- (1,0) -- cycle;
\fill[pattern=north east lines, pattern color=cyan] (4,0) -- (4,3) -- (6,3) -- (6,0) -- cycle;

% Step functions
\draw[line width=0.75mm, orange!80!black] (1,2) -- (2,2) -- (2,3) -- (3,3) -- (3,0);
\draw[line width=0.75mm, cyan!80!black] (4,0) -- (4,0) -- (4,3) -- (6,3);


% Labels under x-axis
\node at (1, -0.3) {1};
\node at (2, -0.3) {2};
\node at (3, -0.3) {3};
\node at (4, -0.3) {4};
\node at (5, -0.3) {5};
\node at (6, -0.3) {6};

\node at (1.5,3.5) {$M_1$};
\node at (2.5,3.5) {$M_2$};
\node at (4.5,3.5) {$M_4$};
\node at (5.5,3.5) {$M_5$};

\end{tikzpicture}


==> figures/schedule_example_right.tex <==
\begin{tikzpicture}

% Axis
\draw[thick] (1,0) -- (6,0);
\draw[thick] (1,4) -- (6,4);

\draw[thick] (1,0) -- (1,4);
\draw[thick] (6,0) -- (6,4);
\foreach \x in {1,..., 3}    
    \draw[dashed, gray, line width=0.1mm] (1,\x) -- (6,\x);
\foreach \x in {2,..., 5}    
    \draw[dashed, gray, line width=0.1mm] (\x,0) -- (\x,4);

% Regions with patterns
\fill[pattern=north east lines, pattern color=cyan] (1,3) -- (2,3) -- (2,2) -- (3,2) -- (3,0) -- (1,0) -- cycle;
\fill[pattern=north east lines, pattern color=green!50!black] (4,0) -- (4,2) -- (5,2) -- (5,4) -- (6,4) -- (6,0) -- cycle;
\draw[line width=0.75mm, green!50!black] (4,0) -- (4,2) -- (5,2) -- (5,4);

% Step functions
\draw[line width=0.75mm, cyan!80!black] (1,3) -- (2,3) -- (2,2) -- (3,2) -- (3,0);


% Labels under x-axis
\node at (1, -0.3) {4};
\node at (2, -0.3) {5};
\node at (3, -0.3) {6};
\node at (4, -0.3) {7};
\node at (5, -0.3) {8};

\node at (1.5,3.5) {$M_4$};
\node at (2.5,3.5) {$M_5$};
\node at (4.5,3.5) {$M_7$};
\node at (5.5,3.5) {$M_8$};

\end{tikzpicture}


==> figures/segments_split.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        % Horizontal axis
        \draw[gray] (-5,0) -- (9,0);

        % Points on the axis (colored blue)
        \foreach \x/\label in {-4/$c_1$, -2/$c_2$, 4.5/$c_3$, 8/$c_4$} {
            \fill[blue] (\x,0) circle (3pt) node[below] {\label};
        }

        \draw[dashed] (-3,-0.5) -- (-3,1) node[above] {$m_{1,2}$};
        \draw[dashed] (0.25,-0.5) -- (0.25,1) node[above] {$m_{1,3}$};
        \draw[dashed] (2,-0.5) -- (2,1) node[above] {$m_{1,4}$};
        \draw[dashed] (1.25,-0.5) -- (1.25,1) node[above] {$m_{2,3}$};
        \draw[dashed] (3,-0.5) -- (3,1) node[above] {$m_{2,4}$};
        \draw[dashed] (6.25,-0.5) -- (6.25,1) node[above] {$m_{3,4}$};

        % segments labels
        \node at (-4,0.8) {$E_1$};
        \node at (-1.4,0.8) {$E_2$};
        \node at (0.75,0.8) {$E_3$};
        \node at (1.6,0.8) {$E_4$};
        \node at (2.55,0.8) {$E_5$};
        \node at (4.6,0.8) {$E_6$};
        \node at (8,0.8) {$E_7$};

        % z_E labels below
        \node at (-4,-1) {$z_{E_1} = 1$};
        \node at (-1.4,-1) {$z_{E_2} = 1$};
        \node at (0.75,-1) {$z_{E_3} = 1$};
        \node at (2.55,-1) {$z_{E_5} = 2$};
        \node at (4.6,-1) {$z_{E_6} = 2$};
        \node at (8,-1) {$z_{E_7} = 2$};

        \node at (-5.3, -1.5) {$R=$};
        \node at (-4,-1.5) {$(c_1,c_2,c_3,c_4)$};
        \node at (-1.5,-1.5) {$(c_2,c_1,c_3,c_4)$};
        \node at (0.67,-1.5) {$(c_2,c_3,c_1,c_4)$};
        \node at (2.63,-1.5) {$(c_3,c_2,c_4,c_1)$};
        \node at (4.7,-1.5) {$(c_3,c_4,c_2,c_1)$};
        \node at (7.75,-1.5) {$(c_4,c_3,c_2,c_1)$};
        
        % First shape
        \draw[thick] (-4.5,-2.75) rectangle (-4.25,-2.5); 
        \draw[thick] (-4.5,-2.5) rectangle (-4.25,-2.25);
        \draw[thick] (-4.5,-2.25) rectangle (-4.25,-2);
        \draw[thick] (-4.25,-2.75) rectangle (-4,-2.5);
        \draw[thick] (-4.25,-2.5) rectangle (-4,-2.25);
        \draw[thick] (-4,-2.75) rectangle (-3.75,-2.5);
        
        % Second shape
        \draw[thick] (-1.75,-2.75) rectangle (-1.5,-2.5); 
        \draw[thick] (-1.75,-2.5) rectangle (-1.5,-2.25);
        \draw[thick] (-1.5,-2.25) rectangle (-1.25,-2);
        \draw[thick] (-1.5,-2.75) rectangle (-1.25,-2.5);
        \draw[thick] (-1.5,-2.5) rectangle (-1.25,-2.25);
        \draw[thick] (-1.25,-2.75) rectangle (-1,-2.5);
        
        % Third shape
        \draw[thick] (0.5,-2.75) rectangle (0.25,-2.5); 
        \draw[thick] (1,-2.5) rectangle (0.75,-2.25);
        \draw[thick] (0.75,-2.25) rectangle (0.5,-2);
        \draw[thick] (0.75,-2.75) rectangle (0.5,-2.5);
        \draw[thick] (0.75,-2.5) rectangle (0.5,-2.25);
        \draw[thick] (1,-2.75) rectangle (0.75,-2.5);

        % Fourth shape (shifted 0.15 to the right)
        \draw[thick] (2.4,-2.75) rectangle (2.15,-2.5); 
        \draw[thick] (2.4,-2.5) rectangle (2.15,-2.25);
        \draw[thick] (2.65,-2.25) rectangle (2.4,-2);
        \draw[thick] (2.65,-2.75) rectangle (2.4,-2.5);
        \draw[thick] (2.65,-2.5) rectangle (2.4,-2.25);
        \draw[thick] (2.9,-2.75) rectangle (2.65,-2.5);
        
        % Fifth shape
        \draw[thick] (4.5,-2.75) rectangle (4.25,-2.5); 
        \draw[thick] (5,-2.5) rectangle (4.75,-2.25);
        \draw[thick] (4.75,-2.25) rectangle (4.5,-2);
        \draw[thick] (4.75,-2.75) rectangle (4.5,-2.5);
        \draw[thick] (4.75,-2.5) rectangle (4.5,-2.25);
        \draw[thick] (5,-2.75) rectangle (4.75,-2.5);
        
        % Last shape
        \draw[thick] (7.5,-2.75) rectangle (7.25,-2.5); 
        \draw[thick] (8,-2.5) rectangle (7.75,-2.25);
        \draw[thick] (8,-2.25) rectangle (7.75,-2);
        \draw[thick] (7.75,-2.75) rectangle (7.5,-2.5);
        \draw[thick] (7.75,-2.5) rectangle (7.5,-2.25);
        \draw[thick] (8,-2.75) rectangle (7.75,-2.5);
        
    
        \draw[<->,thick, orange, line width=2pt] (-1.4,0) -- (3,0);
        \node[anchor=south, orange] at (0.6,-0.7) {$P_j$}; % Label v_j

    \end{tikzpicture}
    \caption{Partition into segments of a set of $m=4$ candidates under $3$-truncated Borda.}
    \label{fig:segment_split}
\end{figure}

==> figures/shape_creation.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
    % Adjust vertical spacing
    \def\linegap{1.8} % Set the vertical gap between lines

    % Draw the first line
    \draw[gray] (0,0) -- (5,0);
    
    % Draw the points and label them
    \filldraw[blue] (0.6,0) circle (2pt) node[above] {\(c_1\)};
    \filldraw[blue] (3.2,0) circle (2pt) node[above] {\(c_2\)};
    \filldraw[blue] (4.5,0) circle (2pt) node[above] {\(c_3\)};
    \filldraw[red] (4.1,0) circle (2pt) node[above] {\(T'_j\)};

    % Draw the second line
    \draw[gray] (0,\linegap) -- (5,\linegap);
    
    % Draw the points and label them
    \filldraw[blue] (0.6,\linegap) circle (2pt) node[above] {\(c_1\)};
    \filldraw[blue] (3.2,\linegap) circle (2pt) node[above] {\(c_2\)};
    \filldraw[blue] (4.5,\linegap) circle (2pt) node[above] {\(c_3\)};
    \filldraw[red] (1.3,\linegap) circle (2pt) node[above] {\(T_j\)};
   
    % Arrow and L-shape for first line
    \node at (5.7,\linegap+0.3) {\(\Rightarrow\)};
    \draw[thick] (6.5,\linegap) rectangle (7,\linegap+0.5); % Bottom square
    \draw[thick] (6.5,\linegap+0.5) rectangle (7,\linegap+1.0); % Top square
    \draw[thick] (7,\linegap) rectangle (7.5,\linegap+0.5); % Right square
    
    % Arrow and L-shape for second line
    \node at (5.7,0.3) {\(\Rightarrow\)};
    \draw[thick] (6.5,0) rectangle (7,0.5); % Bottom square
    \draw[thick] (7,0.5) rectangle (7.5,1.0); % Top square
    \draw[thick] (7,0) rectangle (7.5,0.5); % Right square

    \draw[->,thick] (6.25,0) -- (7.75,0);
    \foreach \x/\label in {6.5/$2$, 7/$3$, 7.5/$4$}
        \draw (\x,0) -- (\x,-0.1) node[below] {\label};

    \draw[->,thick] (6.25,\linegap) -- (7.75,\linegap);
    \foreach \x/\label in {6.5/$1$, 7/$2$, 7.5/$3$}
        \draw (\x,\linegap) -- (\x,\linegap-0.1) node[below] {\label};
\end{tikzpicture}
    \caption{Two positions of a voter $v_j$ and the corresponding shapes.}
    \label{fig:shape_creation}
\end{figure}

==> figures/shape_demonstration.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}

% Time axis
\draw[->] (-0.5,0) -- (2.5,0) node[right] {};
\draw[->] (3.5,0) -- (6.5,0) node[right] {};
\foreach \x/\label in {0/$t$, 1/$t+1$, 2/$t+2$}
  \draw (\x,0) -- (\x,-0.1) node[below] {\label};
\foreach \x/\label in {3/$t$, 4/$t+1$, 5/$t+2$}
  \draw (\x+1,0) -- (\x+1,-0.1) node[below] {\label};

% Adjusted vertical positions for machines
\def\machiney#1{#1*0.75} % Reduce vertical spacing

% Dashed lines for each machine
% Machine r
\draw[dashed] (-0.5,\machiney{3}) -- (2.5,\machiney{3});
\draw[dashed] (-0.5,\machiney{2.25}) -- (2.5,\machiney{2.25});
\draw[dashed] (3.5,\machiney{3}) -- (6.5,\machiney{3});
\draw[dashed] (3.5,\machiney{2.25}) -- (6.5,\machiney{2.25});
\node at (-1,\machiney{2.625}) {$\mathcal{M}_r$};

% Machine l
\draw[dashed] (-0.5,\machiney{2}) -- (2.5,\machiney{2});
\draw[dashed] (-0.5,\machiney{1.25}) -- (2.5,\machiney{1.25});
\draw[dashed] (3.5,\machiney{2}) -- (6.5,\machiney{2});
\draw[dashed] (3.5,\machiney{1.25}) -- (6.5,\machiney{1.25});
\node at (-1,\machiney{1.625}) {$\mathcal{M}_\ell$};

% Machine k
\draw[dashed] (-0.5,\machiney{1}) -- (2.5,\machiney{1});
\draw[dashed] (-0.5,\machiney{0.25}) -- (2.5,\machiney{0.25});
\draw[dashed] (3.5,\machiney{1}) -- (6.5,\machiney{1});
\draw[dashed] (3.5,\machiney{0.25}) -- (6.5,\machiney{0.25});
\node at (-1,\machiney{0.625}) {$\mathcal{M}_k$};

% Add shading to the rectangles
\foreach \x/\y/\xend/\yend in 
  {4/\machiney{2.25}/5/\machiney{3}, 0/\machiney{1.25}/1/\machiney{2}, 
   5/\machiney{1.25}/6/\machiney{2}, 0/\machiney{0.25}/1/\machiney{1}, 
   1/\machiney{0.25}/2/\machiney{1}, 4/\machiney{0.25}/5/\machiney{1}}
  \draw[red,line width=0.4mm,pattern=crosshatch, pattern color=red] (\x,\y) rectangle (\xend,\yend);

\end{tikzpicture}

\caption{Two schedule options for a job at time $t$ by shape $\shape=(2,1)$ with processing time $p=2$.}\label{fig:shape}

\end{figure}

==> figures/spatial_voting.tex <==
\begin{figure}[htbp!]
\centering
\begin{tikzpicture}[scale=1.2]
    % Axes
    \draw[->] (-0.25,0) -- (6,0) node[right] {Urban};
    \draw[->] (0,-0.25) -- (0,4) node[above] {Temperature};
    
    % Points
    \fill[blue] (1.2,1) circle (2pt) node[right] {Iceland};
    \fill[blue] (3.5,2.9) circle (2pt) node[right] {Rio de Janeiro};
    \fill[blue] (4.7,1.9) circle (2pt) node[right] {New York};

    \fill[red] (0.7,2.9) circle (2pt) node[above] {$T_A$};
    \fill[red] (4,1.5) circle (2pt) node[right] {$T_B$};

    \draw[->,gray,dashed] (0.7,2.9) -- (1.15,1.05);
    \draw[->,gray,dashed] (0.7,2.9) -- (3.4,2.9);
    \draw[->,gray,dashed] (0.7,2.9) -- (4.6,1.9);

\end{tikzpicture}
\caption{Example of spatial voting in a two-dimensional space.}
\label{fig:spatial_voting}
\end{figure}

==> figures/voting_range.tex <==
\begin{figure}
\begin{center}
    \begin{tikzpicture}
        \draw[gray] (-5,0) -- (5.5,0);
            
        \draw[<->,thick, orange, line width=2pt] (-1.6,0) -- (1.5,0);
        \node[anchor=south, orange] at (0,-0.7) {$P_j$}; 
    
        % Draw five blue spots as candidates
        \foreach \x/\label in {-4.5/c_1, -2.1/c_2, -1.3/c_3, 0.9/c_4, 5.3/c_5} {
            \fill[blue] (\x,0) circle (3pt); % Draw blue circles
            \node[anchor=south] at (\x+0.05,-0.6) {$\label$};% Label above
         }   
        \node at (-1.55,0.3) {$\ell_j$};
        \node at (-2.1,-1) {$i_L=2$};
        \node at (1.45,0.3) {$u_j$};
        \node at (0.9,-1) {$i_R=4$};
    
    \end{tikzpicture}
\end{center}
\caption{Example of $i_L$ and $i_R$ for a voter $v_j$ described by $P_j$.}\label{fig:voting_range}
\end{figure}
